Light-front holography in $B$ physics

We use AdS/QCD holographic Distributions Amplitudes for the vector mesons $\rho$ and $K^*$ in order to predict the radiative decays $B \to \rho \gamma$ and $B \to K^* \gamma$ as well as the semileptonic decays $B \to \rho l \nu$ and $B \to K^* \mu^+ \mu^-$. For the radiative decays, we find that the AdS/QCD DAs offer the advantage of avoiding end-point singularities when computing power suppressed contributions. For the semileptonic decays $B \to \rho l \nu$ and $B \to K^* \mu^+ \mu^-$, we compare our predictions to the latest BaBar and LHCb data respectively.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

